Promoting Rigour in Blockchains Energy & Environmental Footprint Research: A Systematic Literature Review

There is a growing interest in understanding the energy and environmental footprint of digital currencies, specifically in cryptocurrencies such as Bitcoin and Ethereum. These cryptocurrencies are operated by a geographically distributed network of computing nodes, making it hard to accurately estimate their energy consumption. Existing studies, both in academia and industry, attempt to model the cryptocurrencies energy consumption often based on a number of assumptions for instance about the hardware in use or geographic distribution of the computing nodes. A number of these studies has already been widely criticized for their design choices and subsequent over or under-estimation of the energy use. In this study, we evaluate the reliability of prior models and estimates by leveraging existing scientific literature from fields cognizant of blockchain such as social energy sciences and information systems. We first design a quality assessment framework based on existing research, we then conduct a systematic literature review examining scientific and non-academic literature demonstrating common issues and potential avenues of addressing these issues. Our goal with this article is to to advance the field by promoting scientific rigor in studies focusing on Blockchain's energy footprint. To that end, we provide a novel set of codes of conduct for the five most widely used research methodologies: quantitative energy modeling, literature reviews, data analysis \& statistics, case studies, and experiments. We envision that these codes of conduct would assist in standardizing the design and assessment of studies focusing on blockchain-based systems' energy and environmental footprint.

==> (inline-0) <==
\begin{tabular}{|p{0.05cm}|p{0.5cm}|p{0.05cm}|p{0.5cm}|p{0.05cm}|p{0.5cm}|p{0.05cm}|p{0.5cm}|}
\hline
\multicolumn{1}{|c|}{No.} & \multicolumn{1}{c|}{Cryptocurrency Name}                       & \multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{Cryptocurrency Name}                        & \multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{Cryptocurrency Name}                     & \multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{Cryptocurrency Name}                               \\ \hline
1                         & \begin{tabular}[c]{@{}l@{}}Bitcoin\\ BTC\end{tabular}          & 26                       & \begin{tabular}[c]{@{}l@{}}Bitcoin Cash\\ BCH\end{tabular}      & 51                       & \begin{tabular}[c]{@{}l@{}}Waves\\ WAVES\end{tabular}        & 76                       & \begin{tabular}[c]{@{}l@{}}Loopring\\ LRC\end{tabular}                 \\ \hline
2                         & \begin{tabular}[c]{@{}l@{}}Ethereum\\ ETH\end{tabular}         & 27                       & \begin{tabular}[c]{@{}l@{}}FTX Token\\ FTT\end{tabular}         & 52                       & \begin{tabular}[c]{@{}l@{}}Helium\\ HNT\end{tabular}         & 77                       & \begin{tabular}[c]{@{}l@{}}OKB\\ OKB\end{tabular}                      \\ \hline
3                         & \begin{tabular}[c]{@{}l@{}}Tether\\ USDT\end{tabular}          & 28                       & \begin{tabular}[c]{@{}l@{}}UNUS SED LEO\\ LEO\end{tabular}      & 53                       & \begin{tabular}[c]{@{}l@{}}Flow\\ FLOW\end{tabular}          & 78                       & \begin{tabular}[c]{@{}l@{}}Dash\\ DASH\end{tabular}                    \\ \hline
4                         & \begin{tabular}[c]{@{}l@{}}BNB\\ BNB\end{tabular}              & 29                       & \begin{tabular}[c]{@{}l@{}}Stellar\\ XLM\end{tabular}           & 54                       & \begin{tabular}[c]{@{}l@{}}KuCoin Token\\ KCS\end{tabular}   & 79                       & \begin{tabular}[c]{@{}l@{}}Mina\\ MINA\end{tabular}                    \\ \hline
5                         & \begin{tabular}[c]{@{}l@{}}USD Coin\\ USDC\end{tabular}        & 30                       & \begin{tabular}[c]{@{}l@{}}Algorand\\ ALGO\end{tabular}         & 55                       & \begin{tabular}[c]{@{}l@{}}STEPN\\ GMT\end{tabular}          & 80                       & \begin{tabular}[c]{@{}l@{}}Basic Attention Token\\ BAT\end{tabular}    \\ \hline
6                         & \begin{tabular}[c]{@{}l@{}}XRP\\ XRP\end{tabular}              & 31                       & \begin{tabular}[c]{@{}l@{}}Ethereum Classic\\ ETC\end{tabular}  & 56                       & \begin{tabular}[c]{@{}l@{}}IOTA\\ MIOTA\end{tabular}         & 81                       & \begin{tabular}[c]{@{}l@{}}Curve DAO Token\\ CRV\end{tabular}          \\ \hline
7                         & \begin{tabular}[c]{@{}l@{}}Solana\\ SOL\end{tabular}           & 32                       & \begin{tabular}[c]{@{}l@{}}Monero\\ XMR\end{tabular}            & 57                       & \begin{tabular}[c]{@{}l@{}}BitTorrent-New\\ BTT\end{tabular} & 82                       & \begin{tabular}[c]{@{}l@{}}Arweave\\ AR\end{tabular}                   \\ \hline
8                         & \begin{tabular}[c]{@{}l@{}}Terra\\ LUNA\end{tabular}           & 33                       & \begin{tabular}[c]{@{}l@{}}ApeCoin\\ APE\end{tabular}           & 58                       & \begin{tabular}[c]{@{}l@{}}Maker\\ MKR\end{tabular}          & 83                       & \begin{tabular}[c]{@{}l@{}}Neutrino USD\\ USDN\end{tabular}            \\ \hline
9                         & \begin{tabular}[c]{@{}l@{}}Cardano\\ ADA\end{tabular}          & 34                       & \begin{tabular}[c]{@{}l@{}}Decentraland\\ MANA\end{tabular}     & 59                       & \begin{tabular}[c]{@{}l@{}}eCash\\ XEC\end{tabular}          & 84                       & \begin{tabular}[c]{@{}l@{}}Compound\\ COMP\end{tabular}                \\ \hline
10                        & \begin{tabular}[c]{@{}l@{}}Avalanche\\ AVAX\end{tabular}       & 35                       & \begin{tabular}[c]{@{}l@{}}VeChain\\ VET\end{tabular}           & 60                       & \begin{tabular}[c]{@{}l@{}}Convex Finance\\ CVX\end{tabular} & 85                       & \begin{tabular}[c]{@{}l@{}}Amp\\ AMP\end{tabular}                      \\ \hline
11                        & \begin{tabular}[c]{@{}l@{}}Dogecoin\\ DOGE\end{tabular}        & 36                       & \begin{tabular}[c]{@{}l@{}}Hedera\\ HBAR\end{tabular}           & 61                       & \begin{tabular}[c]{@{}l@{}}The Graph\\ GRT\end{tabular}      & 86                       & \begin{tabular}[c]{@{}l@{}}Pax Dollar\\ USDP\end{tabular}              \\ \hline
12                        & \begin{tabular}[c]{@{}l@{}}Polkadot\\ DOT\end{tabular}         & 37                       & \begin{tabular}[c]{@{}l@{}}Filecoin\\ FIL\end{tabular}          & 62                       & \begin{tabular}[c]{@{}l@{}}Bitcoin SV\\ BSV\end{tabular}     & 87                       & \begin{tabular}[c]{@{}l@{}}Moonbeam\\ GLMR\end{tabular}                \\ \hline
13                        & \begin{tabular}[c]{@{}l@{}}TerraUSD\\ UST\end{tabular}         & 38                       & \begin{tabular}[c]{@{}l@{}}Internet Computer\\ ICP\end{tabular} & 63                       & \begin{tabular}[c]{@{}l@{}}Stacks\\ STX\end{tabular}         & 88                       & \begin{tabular}[c]{@{}l@{}}Kadena\\ KDA\end{tabular}                   \\ \hline
14                        & \begin{tabular}[c]{@{}l@{}}Binance USD\\ BUSD\end{tabular}     & 39                       & \begin{tabular}[c]{@{}l@{}}Elrond\\ EGLD\end{tabular}           & 64                       & \begin{tabular}[c]{@{}l@{}}Zilliqa\\ ZIL\end{tabular}        & 89                       & \begin{tabular}[c]{@{}l@{}}NEM\\ XEM\end{tabular}                      \\ \hline
15                        & \begin{tabular}[c]{@{}l@{}}Shiba Inu\\ SHIB\end{tabular}       & 40                       & \begin{tabular}[c]{@{}l@{}}The Sandbox\\ SAND\end{tabular}      & 65                       & \begin{tabular}[c]{@{}l@{}}Neo\\ NEO\end{tabular}            & 90                       & \begin{tabular}[c]{@{}l@{}}Theta Fuel\\ TFUEL\end{tabular}             \\ \hline
16                        & \begin{tabular}[c]{@{}l@{}}Wrapped Bitcoin\\ WBTC\end{tabular} & 41                       & \begin{tabular}[c]{@{}l@{}}Theta Network\\ THETA\end{tabular}   & 66                       & \begin{tabular}[c]{@{}l@{}}Kusama\\ KSM\end{tabular}         & 91                       & \begin{tabular}[c]{@{}l@{}}Holo\\ HOT\end{tabular}                     \\ \hline
17                        & \begin{tabular}[c]{@{}l@{}}NEAR Protocol\\ NEAR\end{tabular}   & 42                       & \begin{tabular}[c]{@{}l@{}}Fantom\\ FTM\end{tabular}            & 67                       & \begin{tabular}[c]{@{}l@{}}Harmony\\ ONE\end{tabular}        & 92                       & \begin{tabular}[c]{@{}l@{}}Decred\\ DCR\end{tabular}                   \\ \hline
18                        & \begin{tabular}[c]{@{}l@{}}Polygon\\ MATIC\end{tabular}        & 43                       & \begin{tabular}[c]{@{}l@{}}THORChain\\ RUNE\end{tabular}        & 68                       & \begin{tabular}[c]{@{}l@{}}Huobi Token\\ HT\end{tabular}     & 93                       & \begin{tabular}[c]{@{}l@{}}Secret\\ SCRT\end{tabular}                  \\ \hline
19                        & \begin{tabular}[c]{@{}l@{}}Cronos\\ CRO\end{tabular}           & 44                       & \begin{tabular}[c]{@{}l@{}}Axie Infinity\\ AXS\end{tabular}     & 69                       & \begin{tabular}[c]{@{}l@{}}Celo\\ CELO\end{tabular}          & 94                       & \begin{tabular}[c]{@{}l@{}}Kyber Network Crystal v2\\ KNC\end{tabular} \\ \hline
20                        & \begin{tabular}[c]{@{}l@{}}Dai\\ DAI\end{tabular}              & 45                       & \begin{tabular}[c]{@{}l@{}}Tezos\\ XTZ\end{tabular}             & 70                       & \begin{tabular}[c]{@{}l@{}}Gala\\ GALA\end{tabular}          & 95                       & \begin{tabular}[c]{@{}l@{}}Audius\\ AUDIO\end{tabular}                 \\ \hline
21                        & \begin{tabular}[c]{@{}l@{}}Litecoin\\ LTC\end{tabular}         & 46                       & \begin{tabular}[c]{@{}l@{}}EOS\\ EOS\end{tabular}               & 71                       & \begin{tabular}[c]{@{}l@{}}TrueUSD\\ TUSD\end{tabular}       & 96                       & \begin{tabular}[c]{@{}l@{}}Oasis Network\\ ROSE\end{tabular}           \\ \hline
22                        & \begin{tabular}[c]{@{}l@{}}Cosmos\\ ATOM\end{tabular}          & 47                       & \begin{tabular}[c]{@{}l@{}}Klaytn\\ KLAY\end{tabular}           & 72                       & \begin{tabular}[c]{@{}l@{}}Chiliz\\ CHZ\end{tabular}         & 97                       & \begin{tabular}[c]{@{}l@{}}Kava\\ KAVA\end{tabular}                    \\ \hline
23                        & \begin{tabular}[c]{@{}l@{}}Chainlink\\ LINK\end{tabular}       & 48                       & \begin{tabular}[c]{@{}l@{}}Aave\\ AAVE\end{tabular}             & 73                       & \begin{tabular}[c]{@{}l@{}}Quant\\ QNT\end{tabular}          & 98                       & \begin{tabular}[c]{@{}l@{}}Synthetix\\ SNX\end{tabular}                \\ \hline
24                        & \begin{tabular}[c]{@{}l@{}}Uniswap\\ UNI\end{tabular}          & 49                       & \begin{tabular}[c]{@{}l@{}}PancakeSwap\\ CAKE\end{tabular}      & 74                       & \begin{tabular}[c]{@{}l@{}}Enjin Coin\\ ENJ\end{tabular}     & 99                       & \begin{tabular}[c]{@{}l@{}}Anchor Protocol\\ ANC\end{tabular}          \\ \hline
25                        & \begin{tabular}[c]{@{}l@{}}TRON\\ TRX\end{tabular}             & 50                       & \begin{tabular}[c]{@{}l@{}}Zcash\\ ZEC\end{tabular}             & 75                       & \begin{tabular}[c]{@{}l@{}}Nexo\\ NEXO\end{tabular}          & 100                      & \begin{tabular}[c]{@{}l@{}}IoTeX\\ IOTX\end{tabular}                   \\ \hline
\end{tabular}
\end{table}

\begin{table}[H]
\tiny
\begin{tabular}{|r|l|r|l|r|l|r|l|}
\hline
\multicolumn{1}{|c|}{No.} & \multicolumn{1}{c|}{Cryptocurrency Name}                      & \multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{Cryptocurrency Name}                         & \multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{Cryptocurrency Name}                            & \multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{Cryptocurrency Name}                         \\ \hline
101                       & \begin{tabular}[c]{@{}l@{}}ICON\\ ICX\end{tabular}            & 126                      & \begin{tabular}[c]{@{}l@{}}JUST\\ JST\end{tabular}               & 151                      & \begin{tabular}[c]{@{}l@{}}Ren\\ REN\end{tabular}                   & 176                      & \begin{tabular}[c]{@{}l@{}}WINkLink\\ WIN\end{tabular}           \\ \hline
102                       & \begin{tabular}[c]{@{}l@{}}BORA\\ BORA\end{tabular}           & 127                      & \begin{tabular}[c]{@{}l@{}}GateToken\\ GT\end{tabular}           & 152                      & \begin{tabular}[c]{@{}l@{}}CEEK VR\\ CEEK\end{tabular}              & 177                      & \begin{tabular}[c]{@{}l@{}}MXC\\ MXC\end{tabular}                \\ \hline
103                       & \begin{tabular}[c]{@{}l@{}}Qtum\\ QTUM\end{tabular}           & 128                      & \begin{tabular}[c]{@{}l@{}}Render Token\\ RNDR\end{tabular}      & 153                      & \begin{tabular}[c]{@{}l@{}}Spell Token\\ SPELL\end{tabular}         & 178                      & \begin{tabular}[c]{@{}l@{}}Dent\\ DENT\end{tabular}              \\ \hline
104                       & \begin{tabular}[c]{@{}l@{}}yearn.finance\\ YFI\end{tabular}   & 129                      & \begin{tabular}[c]{@{}l@{}}Livepeer\\ LPT\end{tabular}           & 154                      & \begin{tabular}[c]{@{}l@{}}Telcoin\\ TEL\end{tabular}               & 179                      & \begin{tabular}[c]{@{}l@{}}Raydium\\ RAY\end{tabular}            \\ \hline
105                       & \begin{tabular}[c]{@{}l@{}}SKALE Network\\ SKL\end{tabular}   & 130                      & \begin{tabular}[c]{@{}l@{}}WOO Network\\ WOO\end{tabular}        & 155                      & \begin{tabular}[c]{@{}l@{}}Nervos Network\\ CKB\end{tabular}        & 180                      & \begin{tabular}[c]{@{}l@{}}ConstitutionDAO\\ PEOPLE\end{tabular} \\ \hline
106                       & \begin{tabular}[c]{@{}l@{}}XDC Network\\ XDC\end{tabular}     & 131                      & \begin{tabular}[c]{@{}l@{}}renBTC\\ RENBTC\end{tabular}          & 156                      & \begin{tabular}[c]{@{}l@{}}Keep Network\\ KEEP\end{tabular}         & 181                      & \begin{tabular}[c]{@{}l@{}}NuCypher\\ NU\end{tabular}            \\ \hline
107                       & \begin{tabular}[c]{@{}l@{}}OMG Network\\ OMG\end{tabular}     & 132                      & \begin{tabular}[c]{@{}l@{}}Storj\\ STORJ\end{tabular}            & 157                      & \begin{tabular}[c]{@{}l@{}}Illuvium\\ ILV\end{tabular}              & 182                      & \begin{tabular}[c]{@{}l@{}}JOE\\ JOE\end{tabular}                \\ \hline
108                       & \begin{tabular}[c]{@{}l@{}}Symbol\\ XYM\end{tabular}          & 133                      & \begin{tabular}[c]{@{}l@{}}Ontology\\ ONT\end{tabular}           & 158                      & \begin{tabular}[c]{@{}l@{}}Casper\\ CSPR\end{tabular}               & 183                      & \begin{tabular}[c]{@{}l@{}}COTI\\ COTI\end{tabular}              \\ \hline
109                       & \begin{tabular}[c]{@{}l@{}}IOST\\ IOST\end{tabular}           & 134                      & \begin{tabular}[c]{@{}l@{}}Horizen\\ ZEN\end{tabular}            & 159                      & \begin{tabular}[c]{@{}l@{}}Celer Network\\ CELR\end{tabular}        & 184                      & \begin{tabular}[c]{@{}l@{}}SuperFarm\\ SUPER\end{tabular}        \\ \hline
110                       & \begin{tabular}[c]{@{}l@{}}SXP\\ SXP\end{tabular}             & 135                      & \begin{tabular}[c]{@{}l@{}}Velas\\ VLX\end{tabular}              & 160                      & \begin{tabular}[c]{@{}l@{}}PlayDapp\\ PLA\end{tabular}              & 185                      & \begin{tabular}[c]{@{}l@{}}Tribe\\ TRIBE\end{tabular}            \\ \hline
111                       & \begin{tabular}[c]{@{}l@{}}Dogelon Mars\\ ELON\end{tabular}   & 136                      & \begin{tabular}[c]{@{}l@{}}Immutable X\\ IMX\end{tabular}        & 161                      & \begin{tabular}[c]{@{}l@{}}Braintrust\\ BTRST\end{tabular}          & 186                      & \begin{tabular}[c]{@{}l@{}}Fetch.ai\\ FET\end{tabular}           \\ \hline
112                       & \begin{tabular}[c]{@{}l@{}}1inch Network\\ 1INCH\end{tabular} & 137                      & \begin{tabular}[c]{@{}l@{}}APENFT\\ NFT\end{tabular}             & 162                      & \begin{tabular}[c]{@{}l@{}}Syscoin\\ SYS\end{tabular}               & 187                      & \begin{tabular}[c]{@{}l@{}}Injective\\ INJ\end{tabular}          \\ \hline
113                       & \begin{tabular}[c]{@{}l@{}}Serum\\ SRM\end{tabular}           & 138                      & \begin{tabular}[c]{@{}l@{}}Rally\\ RLY\end{tabular}              & 163                      & \begin{tabular}[c]{@{}l@{}}Perpetual Protocol\\ PERP\end{tabular}   & 188                      & \begin{tabular}[c]{@{}l@{}}Powerledger\\ POWR\end{tabular}       \\ \hline
114                       & \begin{tabular}[c]{@{}l@{}}PAX Gold\\ PAXG\end{tabular}       & 139                      & \begin{tabular}[c]{@{}l@{}}SwissBorg\\ CHSB\end{tabular}         & 164                      & \begin{tabular}[c]{@{}l@{}}Flux\\ FLUX\end{tabular}                 & 189                      & \begin{tabular}[c]{@{}l@{}}Chia\\ XCH\end{tabular}               \\ \hline
115                       & \begin{tabular}[c]{@{}l@{}}0x\\ ZRX\end{tabular}              & 140                      & \begin{tabular}[c]{@{}l@{}}Golem\\ GLM\end{tabular}              & 165                      & \begin{tabular}[c]{@{}l@{}}Ocean Protocol\\ OCEAN\end{tabular}      & 190                      & \begin{tabular}[c]{@{}l@{}}MX TOKEN\\ MX\end{tabular}            \\ \hline
116                       & \begin{tabular}[c]{@{}l@{}}Ankr\\ ANKR\end{tabular}           & 141                      & \begin{tabular}[c]{@{}l@{}}Fei USD\\ FEI\end{tabular}            & 166                      & \begin{tabular}[c]{@{}l@{}}dYdX\\ DYDX\end{tabular}                 & 191                      & \begin{tabular}[c]{@{}l@{}}Origin Protocol\\ OGN\end{tabular}    \\ \hline
117                       & \begin{tabular}[c]{@{}l@{}}Bitcoin Gold\\ BTG\end{tabular}    & 142                      & \begin{tabular}[c]{@{}l@{}}UMA\\ UMA\end{tabular}                & 167                      & \begin{tabular}[c]{@{}l@{}}Vulcan Forged PYR\\ PYR\end{tabular}     & 192                      & \begin{tabular}[c]{@{}l@{}}Chromia\\ CHR\end{tabular}            \\ \hline
118                       & \begin{tabular}[c]{@{}l@{}}Bancor\\ BNT\end{tabular}          & 143                      & \begin{tabular}[c]{@{}l@{}}SushiSwap\\ SUSHI\end{tabular}        & 168                      & \begin{tabular}[c]{@{}l@{}}Conflux\\ CFX\end{tabular}               & 193                      & \begin{tabular}[c]{@{}l@{}}MediBloc\\ MED\end{tabular}           \\ \hline
119                       & \begin{tabular}[c]{@{}l@{}}Frax Share\\ FXS\end{tabular}      & 144                      & \begin{tabular}[c]{@{}l@{}}Revain\\ REV\end{tabular}             & 169                      & \begin{tabular}[c]{@{}l@{}}DigitalBits\\ XDB\end{tabular}           & 194                      & \begin{tabular}[c]{@{}l@{}}Yield Guild Games\\ YGG\end{tabular}  \\ \hline
120                       & \begin{tabular}[c]{@{}l@{}}Ravencoin\\ RVN\end{tabular}       & 145                      & \begin{tabular}[c]{@{}l@{}}Voyager Token\\ VGX\end{tabular}      & 170                      & \begin{tabular}[c]{@{}l@{}}Ethereum Name Service\\ ENS\end{tabular} & 195                      & \begin{tabular}[c]{@{}l@{}}Ontology Gas\\ ONG\end{tabular}       \\ \hline
121                       & \begin{tabular}[c]{@{}l@{}}IOST\\ IOST\end{tabular}           & 146                      & \begin{tabular}[c]{@{}l@{}}DigiByte\\ DGB\end{tabular}           & 171                      & \begin{tabular}[c]{@{}l@{}}Ultra\\ UOS\end{tabular}                 & 196                      & \begin{tabular}[c]{@{}l@{}}Moonriver\\ MOVR\end{tabular}         \\ \hline
122                       & \begin{tabular}[c]{@{}l@{}}Acala Token\\ ACA\end{tabular}     & 147                      & \begin{tabular}[c]{@{}l@{}}Trust Wallet Token\\ TWT\end{tabular} & 172                      & \begin{tabular}[c]{@{}l@{}}Coin98\\ C98\end{tabular}                & 197                      & \begin{tabular}[c]{@{}l@{}}Constellation\\ DAG\end{tabular}      \\ \hline
123                       & \begin{tabular}[c]{@{}l@{}}Siacoin\\ SC\end{tabular}          & 148                      & \begin{tabular}[c]{@{}l@{}}Hive\\ HIVE\end{tabular}              & 173                      & \begin{tabular}[c]{@{}l@{}}Persistence\\ XPRT\end{tabular}          & 198                      & \begin{tabular}[c]{@{}l@{}}Pundi X (New)\\ PUNDIX\end{tabular}   \\ \hline
124                       & \begin{tabular}[c]{@{}l@{}}WAX\\ WAXP\end{tabular}            & 149                      & \begin{tabular}[c]{@{}l@{}}Polymath\\ POLY\end{tabular}          & 174                      & \begin{tabular}[c]{@{}l@{}}Lisk\\ LSK\end{tabular}                  & 199                      & \begin{tabular}[c]{@{}l@{}}XYO\\ XYO\end{tabular}                \\ \hline
125                       & \begin{tabular}[c]{@{}l@{}}Celsius\\ CEL\end{tabular}         & 150                      & \begin{tabular}[c]{@{}l@{}}Bridge Oracle\\ BRG\end{tabular}      & 175                      & \begin{tabular}[c]{@{}l@{}}Nano\\ XNO\end{tabular}                  & 200                      & \begin{tabular}[c]{@{}l@{}}Status\\ SNT\end{tabular}             \\ \hline
\end{tabular}
\begin{longtable}{|r|p{8.5cm}|p{5.5cm}|}

\hline
No   & Study Title                                                                                                                                                         & Author/s                                                                                                                            \\ \hline
1    & Life Cycle Assessment of Bitcoin Mining                                                                                                                             & S. Köhler                                                                                                                           \\ \hline
2    & Block chain infrastructure and growth of global power consumption                                                                                                   & V. Denisova                                                                                                                         \\ \hline
3    & Energy Consumption Analysis of XRP Validator                                                                                                                        & C.A. Roma                                                                                                                           \\ \hline
4    & Blockchain and Ecological Impact: Between Reality and Accusation?                                                                                                   & M.B. Chenguel                                                                                                                       \\ \hline
5    & Bitcoin carbon footprint: Mining pools based estimate methodology                                                                                                   & K. Kononova                                                                                                                         \\ \hline
6    & An Analysis of Energy Consumption and Carbon Footprints of Cryptocurrencies and Possible Solutions                                                                  & V Kohli and S Chakravarty and V Chamola and ...                                                                                     \\ \hline
7    & An Index of Cryptocurrency Environmental Attention (ICEA)                                                                                                           & BM Lucey and S Vigne and Y Wang and ...                                                                                             \\ \hline
8    & Blockchain mining of cryptocurrencies as challenge and opportunity for renewable energy                                                                             & D Rusovs and S Jaundālders and ...                                                                                                  \\ \hline
9    & Unveiling the power behind cryptocurrency mining in Venezuela: A fragile energy infrastructure and precarious labor                                                 & A Rosales                                                                                                                           \\ \hline
10   & Best practices for analyzing the direct energy use of blockchain technology systems: Review and recommendations                                                     & N Lei and E Masanet and J Koomey                                                                                                    \\ \hline
11   & Proof-of-blackouts? how proof-of-work cryptocurrencies could affect power grids                                                                                     & J Ullrich and N Stifter and A Judmayer and A Dabrowski and ...                                                                      \\ \hline
12   & A cost-efficient-based cooperative allocation of mining devices and renewable resources enhancing blockchain architecture                                           & MA Mohamed and S Mirjalili and U Dampage and SH Salmen                                                                              \\ \hline
13   & Cryptocurrency mining is neither wasteful nor uneconomic                                                                                                            & S Wimbush                                                                                                                           \\ \hline
14   & From chaining blocks to breaking even: A study on the profitability of bitcoin mining from 2012 to 2016                                                             & J Derks and J Gordijn and A Siegmann                                                                                                \\ \hline
15   & Carbon emission and plastic pollution: how circular economy, blockchain, and artificial intelligence support energy transition?                                     & K Sankaran                                                                                                                          \\ \hline
16   & The Energy Consumption of Bitcoin Mining and Potential for Regulation                                                                                               & J Huston                                                                                                                            \\ \hline
17   & Recent developments in blockchain technology and their impact on energy consumption                                                                                 & J Sedlmeir and HU Buhl and G Fridgen and R Keller                                                                                   \\ \hline
18   & Bitcoin mining and its energy footprint                                                                                                                             & KJ O'Dwyer and D Malone                                                                                                             \\ \hline
19   & Energy Consumption of Bitcoin Mining                                                                                                                                & S Küfeoglu and M Özkuran                                                                                                            \\ \hline
20   & Bitcoin mining: A global review of energy and power demand                                                                                                          & S Küfeoğlu and M Özkuran                                                                                                            \\ \hline
21   & Estimating bitcoin electricity use: A beginner's guide                                                                                                              & J Koomey                                                                                                                            \\ \hline
22   & Quantification of energy and carbon costs for mining cryptocurrencies                                                                                               & MJ Krause and T Tolaymat                                                                                                            \\ \hline
23   & Blockchain world-feeding the blockchain beast if bitcoin ever does go mainstream, the electricity needed to sustain it will be enormous                             & P Fairley                                                                                                                           \\ \hline
24   & The economic limits of bitcoin and the blockchain                                                                                                                   & E Budish                                                                                                                            \\ \hline
25   & A cost of production model for bitcoin                                                                                                                              & A Hayes                                                                                                                             \\ \hline
26   & The environmental effects of cryptocurrencies                                                                                                                       & S Corbet and L Yarovaya                                                                                                             \\ \hline
27   & Is bitcoin the only problem? a scenario model for the power demand of blockchains                                                                                   & M Zade and J Myklebost and P Tzscheutschler and ...                                                                                 \\ \hline
28   & A clean, green haven?—Examining the relationship between clean energy, clean and dirty cryptocurrencies                                                             & B Ren and B Lucey                                                                                                                   \\ \hline
29   & The Bitcoin mining breakdown: Is mining still profitable?                                                                                                           & O Delgado-Mohatar and M Felis-Rota and ...                                                                                          \\ \hline
30   & Energy footprint of blockchain consensus mechanisms beyond proof-of-work                                                                                            & M Platt and J Sedlmeir and D Platt and P Tasca and J Xu and ...                                                                     \\ \hline
31   & The cost \& sustainability of Bitcoin                                                                                                                               & H McCook                                                                                                                            \\ \hline
32   & The financial market effects of cryptocurrency energy usage                                                                                                         & S Corbet and BM Lucey and L Yarovaya                                                                                                \\ \hline
33   & A network analysis of electricity demand and the cryptocurrency markets                                                                                             & DI Okorie                                                                                                                           \\ \hline
34   & Bitcoin and its energy usage: existing approaches, important opinions, current trends, and future challenges                                                        & U Mir                                                                                                                               \\ \hline
35   & Review of geothermal energy as an alternate energy source for Bitcoin mining                                                                                        & S Kumar                                                                                                                             \\ \hline
36   & Is bitcoin a waste of resources?                                                                                                                                    & S Williamson                                                                                                                        \\ \hline
37   & The cost of Bitcoin mining has never really increased                                                                                                               & YD Song and T Aste                                                                                                                  \\ \hline
38   & Cryptocurrency and climate change: An overview                                                                                                                      & MA Egiyi and GN Ofoegbu                                                                                                             \\ \hline
39   & Cryptodamages: Monetary value estimates of the air pollution and human health impacts of cryptocurrency mining                                                      & AL Goodkind and BA Jones and RP Berrens                                                                                             \\ \hline
40   & The evolution of bitcoin hardware                                                                                                                                   & MB Taylor                                                                                                                           \\ \hline
41   & Bitcoin emissions alone could push global warming above 2 C                                                                                                         & C Mora and RL Rollins and K Taladay and MB Kantar and ...                                                                           \\ \hline
42   & Could Bitcoin emissions push global warming above 2 C?                                                                                                             & L Dittmar and A Praktiknjo                                                                                                          \\ \hline
43   & Blockchain infrastructure and growth of global power consumption                                                                                                    & V Denisova                                                                                                                          \\ \hline
44   & Taming energy and electronic waste generation in bitcoin mining: Insights from Facebook prophet and deep neural network                                             & RK Jana and I Ghosh and MW Wallin                                                                                                   \\ \hline
45   & Bitcoin energy use-mined the gap                                                                                                                                    & G Kamiya                                                                                                                            \\ \hline
46   & Cryptocurrency \& Its Impact on Environment                                                                                                                         & K Mohsin                                                                                                                            \\ \hline
47   & Revisiting Bitcoin's carbon footprint Comment                                                                                                                       & de Vries, Alex and Gallersdoerfer, Ulrich and Klaassen, Lena and Stoll,Christian                                                    \\ \hline
48   & Energy and Resource Consumption in Cryptocurrency Mining: A Detailed Comparison                                                                                     & Gundaboina, Lokesh and Badotra, Sumit and Tanwar, Sarvesh                                                                           \\ \hline
49   & Bitcoin Mining Recognition Based on Community Detection with Electricity Consumption Data                                                                           & Liu, Zhaoyan and Chen, Binfa and Li, Zhen and Li, Hui and Wang, Dengzheng and Lyu, Yang and Gao, Lu and Hou, Bingxu                 \\ \hline
50   & Reducing Resource and Energy Consumption in Cryptocurrency Mining by using both Proof-of-Stake Algorithm and Renewable Energy                                       & Gundaboina, Lokesh and Badotra, Sumit and Tanwar, Sarvesh and Manik                                                                 \\ \hline
51   & Modeling the Energy Consumption of Blockchain Consensus Algorithms                                                                                                  & Cole, Ryan and Cheng, Liang                                                                                                         \\ \hline
52   & Blockchain and Sustainability: A Tertiary Study                                                                                                                     & Jiang, Shanshan and Jakobsen, Kine and Jaccheri, Letizia and Li, Jingyue                                                            \\ \hline
53   & Blockchain and Sustainability: A Systematic Mapping Study                                                                                                           & Lund, Eirik Harald and Jaccheri, Letizia and Li, Jingyue and Cico, Orges and Bai, Xiaoying                                          \\ \hline
54   & Blockchain and sustainability: An overview of challenges and main drivers of adoption                                                                               & Neumeyer, Xaver and Cheng, Kangning and Chen, Yanru and Swartz, Keith                                                               \\ \hline
55   & Towards a Green Blockchain: A Review of Consensus Mechanisms and their Energy Consumption                                                                           & Bada, Abigael Okikijesu and Damianou, Amalia and Angelopoulos, Constantinos Marios and Katos, Vasilios                              \\ \hline
56   & The Energy Footprint of Blockchain Consensus Mechanisms Beyond Proof-of-Work                                                                                        & Platt, Moritz and Scdlmeir, Johannes and Platt, Daniel and Xu, Jiahua and Tasca, Paolo and Vadgama, Nikhil and Ibañez, Juan Ignacio \\ \hline
57   & Energy Consumption and Bitcoin Market                                                                                                                               & Huynh, Anh Ngoc Quang and Duong, Duy and Burggraf, Tobias and Luong,Hien Thi Thu and Bui, Nam Huu                                   \\ \hline
58   & The Energy Consumption of Blockchain Technology: Beyond Myth                                                                                                        & Sedlmeir, Johannes and Buhl, Hans Ulrich and Fridgen, Gilbert andKeller, Robert                                                     \\ \hline
59   & Energy consumption of cryptocurrency mining: A study of electricityconsumption in mining cryptocurrencies                                                           & Li, Jingming and Li, Nianping and Peng, Jinqing and Cui, Haijiao and Wu,Zhibin                                                      \\ \hline
60   & Energy Consumption of Cryptocurrencies Beyond Bitcoin                                                                                                               & Gallersdoerfer, Ulrich and Klaassen, Lena and Stoll, Christian                                                                      \\ \hline
61   & Blockchain consensus protocols, energy consumption and cryptocurrencyprices                                                                                         & Sapkota, Niranjan and Grobys, Klaus                                                                                                 \\ \hline
62   & Energy consumption boomtowns in the United States: Community responsesto a cryptocurrency boom                                                                      & Greenberg, Pierce and Bugden, Dylan                                                                                                 \\ \hline
63   & Bitcoin's energy consumption: Is it the Achilles heel to miner'srevenue?                                                                                            & Das, Debojyoti and Dutta, Anupam                                                                                                    \\ \hline
64   & On the High-Energy Consumption of Bitcoin Mining                                                                                                                    & Drusinsky, Doron                                                                                                                    \\ \hline
65   & Machine Learning the Carbon Footprint of Bitcoin Mining                                                                                                             & Calvo-Pardo, Hector F. and Mancini, Tullio and Olmo, Jose                                                                           \\ \hline
66   & Bitcoin's growing e-waste problem                                                                                                                                   & de Vries, Alex and Stoll, Christian                                                                                                 \\ \hline
67   & The Carbon Footprint of Bitcoin                                                                                                                                     & Stoll, Christian and Klaassen, Lena and Gallersdoerfer, Ulrich                                                                      \\ \hline
68   & Bitcoin's alarming carbon footprint                                                                                                                                 & Foteinis, Spyros                                                                                                                    \\ \hline
69   & Energy Consumption and Bitcoin Market (May, 10.1007/s10690-021-09338-4,2021)                                                                                        & Huynh, Anh Ngoc Quang and Duong, Duy and Burggraf, Tobias and Luong,Hien Thi Thu and Bui, Nam Huu                                   \\ \hline
70   & Bitcoin boom: What rising prices mean for the network's energyconsumption                                                                                           & de Vries, Alex                                                                                                                      \\ \hline
71   & Rational mining limits Bitcoin emissions                                                                                                                            & Houy, Nicolas                                                                                                                       \\ \hline
72   & Quantification of energy and carbon costs for mining cryptocurrencies(vol 1, pg 711, 2018)                                                                          & Krause, Max J. and Tolaymat, Thabet                                                                                                 \\ \hline
73   & Climate value at risk and expected shortfall for Bitcoin market                                                                                                     & Yang, Lu and Xu, Haifeng                                                                                                            \\ \hline
74   & Green Efficiency for Quality Models in the Field of Cryptocurrency; IOTAGreen Efficiency                                                                            & Sori, Amir Abbaszadeh and Golsorkhtabaramiri, Mehdi and Sori, AliAbbaszadeh                                                         \\ \hline
75   & Cryptocurrency Grade of Green; IOTA Energy Consumption Modeling andMeasurement                                                                                      & Sori, Amir Abbaszadeh and Golsorkhtabaramiri, Mehdi and Rahmani, AmirMasoud                                                         \\ \hline
76   & Implausible projections overestimate near-term Bitcoin CO2 emissions                                                                                                & Masanet, Eric and Shehabi, Arman and Lei, Nuoa and Vranken, Harald andKoomey, Jonathan and Malmodin, Jens                           \\ \hline
77   & `Green bitcoin alternative leads to hard disc shortages                                                                                                             & Sparkes, Matthew                                                                                                                    \\ \hline
78   & Current Trends in Sustainability of Bitcoins and Related BlockchainTechnology                                                                                       & Giungato, Pasquale and Rana, Roberto and Tarabella, Angela and Tricase,Caterina                                                     \\ \hline
79   & Determinants of electronic waste generation in Bitcoin network: Evidence from the machine learning approach                                                         & Rabin K. Jana and Indranil Ghosh and Debojyoti Das and Anupam Dutta                                                                 \\ \hline
80   & Revisiting Bitcoin’s carbon footprint                                                                                                                               & Alex \{de Vries\} and Ulrich Gallersdörfer and Lena Klaaßen and Christian Stoll                                                     \\ \hline
81   & Bitcoin mining activity and volatility dynamics in the power market                                                                                                 & Sayar Karmakar and Riza Demirer and Rangan Gupta                                                                                    \\ \hline
82   & Sustainability of bitcoin and blockchains                                                                                                                           & Harald Vranken                                                                                                                      \\ \hline
83   & Blockchain’s First Consensus Implementation Is Unsustainable                                                                                                        & Brandon R. Sutherland                                                                                                               \\ \hline
84   & Bitcoin's Growing Energy Problem                                                                                                                                    & Alex de Vries                                                                                                                       \\ \hline
85   & Does not compute: Avoiding pitfalls assessing the Internet's energy and carbon impacts                                                                              & Jonathan Koomey and Eric Masanet                                                                                                    \\ \hline
86   & Blockchain, climate damage, and death: Policy interventions to reduce the carbon emissions, mortality, and net-zero implications of non-fungible tokens and Bitcoin & Jon Truby and Rafael Dean Brown and Andrew Dahdal and Imad Ibrahim                                                                  \\ \hline
87   & A Study on the Issue of Blockchain’s Energy Consumption                                                                                         & Ghosh, Eshani and Das, Baisakhi                                                                                                     \\ \hline
88   & Policy assessments for the carbon emission flows and sustainability of Bitcoin blockchain operation in China                                                        & S. Jiang                                                                                                                            \\ \hline
89   & Understanding and measuring the ecological sustainability of the blockchain technology                                                                              & É. Delliere                                                                                                                         \\ \hline
90   & Mine with It or Sell It: The Superhashing Power Dilemma                                                                                                             & Bruschi, Francesco and Rana, Vincenzo and Gentile, Lorenzo and Sciuto, Donatella                                                    \\ \hline
91   & Bitcoin's energy consumption is underestimated: A market dynamicsapproach                                                                                           & de Vries, Alex                                                                                                                      \\ \hline
92   & Decarbonizing Bitcoin: Law and policy choices for reducing the energyconsumption of Blockchain technologies and digital currencies                                  & Truby, Jon                                                                                                                          \\ \hline
93   & The Economic and Environmental Impact of Bitcoin                                                                                                                    & Badea, Liana and Mungiu-Pupazan, Mariana Claudia                                                                                    \\ \hline
94   & The environmental consequences of blockchain technology: A Bayesianquantile cointegration analysis for Bitcoin                                                      & Polemis, Michael L. and Tsionas, Mike G.                                                                                            \\ \hline
95   & Blockchain applications and sustainability issues                                                                                                                   & Rana, Roberto Leonardo and Giungato, Pasquale and Tarabella, Angela andTricase, Caterina                                            \\ \hline
96   & Renewable Energy Will Not Solve Bitcoin's Sustainability Problem                                                                                                    & de Vries, Alex                                                                                                                      \\ \hline
97   & Bitcoin and Global Climate Change: Emissions Beyond Borders                                                                                                         & N Onat                                                                                                                              \\ \hline
NA1  & Filecoin Energy Use Estimate Methodology                                                                                                                            & Filecoin                                                                                                                            \\ \hline
NA2  & myclimate Methodology                                                                                                                                               & 21shares                                                                                                                            \\ \hline
NA3  & Casper Network Methodology                                                                                                                                          & CasperLabs                                                                                                                          \\ \hline
NA4  & Energy Benchmarks for the IOTA Network (Chrysalis Edition)                                                                                                          & IOTA Network                                                                                                                        \\ \hline
NA5  & Energy Efficiency and Carbon Footprint of PoS Blockchain Protocols                                                                                                  & Crypto Carbon Ratings Institute                                                                                                     \\ \hline
NA6  & Chiapower Energy Model                                                                                                                                              & Chia                                                                                                                                \\ \hline
NA7  & The Bitcoin Mining Network                                                                                                                                          & CoinShares Research                                                                                                                 \\ \hline
NA8  & Study of the environmental impact of the Tezos blockchain                                                                                                           & PricewaterhouseCoopers                                                                                                              \\ \hline
NA9  & Dogecoin’s Growing Energy Problem                                                                                                                                   & Digiconomist                                                                                                                        \\ \hline
NA10 & Polygon PoS emissions analysis                                                                                                                                      & Offsetra and KlimaDAO                                                                                                               \\ \hline
NA11 & The Carbon Footprint of Polygon                                                                                                                                     & Digiconomist                                                                                                                        \\ \hline
NA12 & Solana Climate Program - Footprint Analysis Summary {[}INTERNAL{]}                                                                                                  & Solana                                                                                                                              \\ \hline
NA13 & VeChainThor Blockchain Master Node GHG Emission Assessment Report                                                                                                   & VeChainThor                                                                                                                         \\ \hline
NA14 & Cost of maintaining the network: NEM vs Bitcoin                                                                                                                     & NEM                                                                                                                                 \\ \hline
NA15 & Environmental, social, and governance                                                                                                                               & HUT8                                                                                                                                \\ \hline
NA16 & Is Nano green yet?                                                                                                                                                  & Nano                                                                                                                                \\ \hline
NA17 & Zilliqa’s Carbon Footprint in Context                                                                                                                               & Zilliqa                                                                                                                             \\ \hline
NA18 & Energy Efficiency of Blockchain Technologies                                                                                                                        & The European Union Blockchain Observatory \& Forum                                                                                  \\ \hline
NA19 & Blockchain energy consumption                                                                                                                                       & Swiss Federal Office of Energy SFOE                                                                                                 \\ \hline
NA20 & Ethereum Emissions: A Bottom-up Estimate                                                                                                                            & Kyle McDonald                                                                                                                       \\ \hline
NA21 & Carbon.FYI Methodology                                                                                                                                              & carbon.fyi                                                                                                                          \\ \hline
NA22 & Patch Crypto Carbon Accounting Methodology                                                                                                                          & Patch                                                                                                                               \\ \hline
NA23 & Diving into Energy Use on Stellar                                                                                                                                   & Stellar                                                                                                                             \\ \hline
NA24 & Sustainable Blockchain: Estimating the Carbon Footprint of Algorand’s Pure Proof-of-Stake                                                                           & Algorand                                                                                                                            \\ \hline
NA25 & Fantom, the eco-friendly blockchain                                                                                                                                 & Fantom                                                                                                                              \\ \hline
NA26 & EOS Energy Consumption vs Bitcoin and Ethereum                                                                                                                      & EOS                                                                                                                                 \\ \hline
NA27 & On Bitcoin’s Energy Consumption: A Quantitative Approach to a Subjective Question                                                                                   & Galaxy Digital Mining                                                                                                               \\ \hline
NA28 & Blockchain technology and energy consumption: The quest for efficiency                                                                                              & MNP Canada                                                                                                                          \\ \hline
NA29 & The Cambridge Bitcoin Electricity Consumption Index (CBECI)                                                                                                         & Cambridge Centre for Alternative Finance                                                                                            \\ \hline
NA30 & Measuring the Environmental Impact of Cryptocurrency                                                                                                                & Ripple                                                                                                                              \\ \hline
NA31 & Decarbonising Crypto Where do we go from here?                                                                                                                      & Zumo Money                                                                                                                          \\ \hline
\end{longtable}
